Lost in Context Compaction: When LLM Systems Drop Side Constraints

When the context window is under pressure, LLM systems compact prior context to continue ongoing tasks. We study Side Constraints (SCs), user-issued instructions such as "do not delete any emails until I confirm," that constrain an LLM's behavior across subsequent turns but can be silently dropped during compaction. In an inbox experiment, an agent deleted emails without approval in 30/100 sessions after compaction, compared with none before compaction. To systematically evaluate SC preservation, we introduce CONPACT, an evaluation suite measuring semantic retention and downstream compliance across three scenarios: multi-turn chat, multi-turn tool use, and long-horizon research. The evaluated compactors retain only 17% of injected SCs on average. Loss occurs across compactors and settings, with retention varying by compactor, context length, SC framing, and injection location. We propose an SC extractor that maintains constraints separately from the task summary and appends them to the compacted context, achieving over 90% retention across all three scenarios without modifying the compactor or LLM. Code and data are available at https://github.com/ZhiqiEliWang/compaction-integrity.

==> figures/agent-inbox.tex <==
\definecolor{palette1}{HTML}{97374F}
\definecolor{palette0}{HTML}{3577AB}
\definecolor{palette3}{HTML}{328053}
\begin{tikzpicture}[
    font=\footnotesize,
    node distance=7mm and 7mm,
    >={Stealth[length=1.6mm]},
    box/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, minimum width=12mm, inner sep=2.5pt},
    agent/.style={box, fill=palette0!15, draw=palette0},
    script/.style={box, fill=palette1!15, draw=palette1},
    env/.style={box, fill=palette3!15, draw=palette3},
    lbl/.style={font=\scriptsize, inner sep=1.5pt},
    num/.style={circle, draw, fill=white, font=\tiny\bfseries, inner sep=0pt, minimum size=2.8mm},
    every edge/.style={draw, ->},
  ]
  \node[agent]                         (agent)   {Agent};
  \node[env, right=12mm of agent]      (mailbox) {Mailbox};
  \node[script, left=12mm of agent]    (nudge)   {Scripted user\\\scriptsize``Keep going.''\\\scriptsize(+ unread count)};
  \path
    (agent)   edge[bend left=20] node[num] {1} node[lbl, above=1.6mm] (l1) {tool call} (mailbox)
    (mailbox) edge[bend left=20] node[lbl, below] (l0) {ctx $\le$100K} (agent)
    (agent)   edge[bend right=20] node[num] {2} node[lbl, above=1.6mm] (l2) {no tool call} (nudge)
    (nudge)   edge[bend right=20] (agent);
  \begin{scope}[on background layer]
    \node[draw=black!45, dashed, rounded corners=3pt, fill=black!2, inner sep=1.5mm,
          fit=(nudge)(agent)(mailbox)(l0)(l1)(l2),
          label={[lbl, anchor=south west, inner sep=1pt]north west:Agent loop}] (loop) {};
  \end{scope}

  \node[box, anchor=south] at ([yshift=5mm]loop.north -| agent) (user)
    {User request\\\scriptsize(suggest deletions, don't act until told)};
  \node[env, thick, anchor=north] at ([yshift=-6mm]loop.south -| mailbox) (compact) {Compact};
  \node[script, left=10mm of compact]  (resume)  {Scripted user turn\\\scriptsize``Keep going.''};

  \path
    (user)    edge (agent)
    (mailbox) edge node[lbl, left] {ctx $>$100K} (compact)
    (compact) edge node[lbl, above] {summary} (resume)
    (resume.north -| agent) edge (agent);
\end{tikzpicture}


==> figures/swe_natural_generation_pipeline.tex <==
% Colors from PALETTE in compaction_integrity/viz_config.py
\definecolor{palette1}{HTML}{97374F}
\definecolor{palette0}{HTML}{3577AB}
\definecolor{palette3}{HTML}{328053}

\begin{tikzpicture}[
    x=1mm, y=1mm,
    font=\footnotesize,
    >={Stealth[length=3.6pt,width=3.2pt]},
    LLM/.style={draw=palette1, fill=palette1!8, rounded corners=2.5pt, semithick,
                  minimum height=6mm, minimum width=12mm, align=center, inner sep=2pt},
    script/.style={draw=black!55, fill=white, semithick, font=\scriptsize\ttfamily,
                   minimum height=6mm, minimum width=12mm, align=center, inner sep=2pt},
    data/.style={draw=palette3, fill=palette3!8, semithick, font=\scriptsize\ttfamily,
                 minimum height=6mm, align=center, inner sep=2pt},
    stage/.style={draw=black!22, fill=black!3, rounded corners=3pt, inner sep=2mm},
    stagetitle/.style={font=\scriptsize\bfseries, anchor=base west, inner sep=1pt,
                       yshift=1.5mm},
    flow/.style={->, black!70, semithick, rounded corners=1.5pt},
    lab/.style={font=\scriptsize, text=black!60, inner sep=1pt},
  ]
  \def\top{5} \def\bot{-5}

  % nodes ------------------------------------------------------------------
  \node[data, anchor=west] (in) at (0,0) {candidate\_paragraph};
  \node[lab, below=0.8mm of in, align=center] {one row at a time,\\from a GitHub issue};

  \node[LLM]  (a1) at (38,\top)  {Pass A};
  \node[LLM]  (b1) at (38,\bot)  {Pass B};
  \node[script] (c1) at (54,\top)  {compare};
  \node[LLM]  (j1) at (54,\bot)  {Adjudicate};

  \node[LLM]  (a2) at (77.5,\top)  {Type A};
  \node[LLM]  (b2) at (77.5,\bot)  {Type B};
  \node[script] (c2) at (93.5,\top)  {compare};
  \node[LLM]  (j2) at (93.5,\bot)  {Adjudicate};

  \node[LLM]  (d3) at (115,\top) {Draft};
  \node[LLM]  (r3) at (131,\top) {Review};
  \node[LLM]  (v3) at (131,\bot) {Revise};

  \node[data, anchor=west, align=left] (out) at (145.5,0) {(sc\_text, \\\ sc\_type,\\\ probe)};

  % stages -----------------------------------------------------------------
  \begin{scope}[on background layer]
    \node[stage, fit=(a1)(b1)(c1)(j1)] (s1) {};
    \node[stage, fit=(a2)(b2)(c2)(j2)] (s2) {};
    \node[stage, fit=(d3)(r3)(v3)] (s3) {};
  \end{scope}
  \node[stagetitle] at (s1.north west) {1\enspace Constraint labeling};
  \node[stagetitle] at (s2.north west) {2\enspace SC Typing};
  \node[stagetitle] at (s3.north west) {3\enspace Probe construction};

  % edges ------------------------------------------------------------------
  \draw[flow] (in.east) -- (30,0) |- (a1.west);
  \draw[flow] (in.east) -- (30,0) |- (b1.west);
  \draw[flow] (a1) -- (c1);
  \draw[flow] (b1.east) -- ++(1.6,0) |- ([yshift=-1.2mm]c1.west);
  \draw[flow, dashed] (c1) -- node[lab, right] {disagree} (j1);
  \draw[semithick, black!70, rounded corners=1.5pt] (c1.east) -| (64.5,0) |- (j1.east);
  % SC? kept rows continue, others are dropped
  \draw[flow, dashed] (64.5,0) -- (66.5,0) -- (66.5,-12.5)
    node[below=0.3mm, lab, text=palette0] {no SC: row dropped};
  \draw[flow, dashed] (66.5,0) -- (68.5,0) |- (a2.west);
  \draw[flow, dashed] (68.5,0) |- (b2.west);
  \fill[black!70] (64.5,0) circle (0.45) (66.5,0) circle (0.45) (68.5,0) circle (0.45);

  \draw[flow] (a2) -- (c2);
  \draw[flow] (b2.east) -- ++(1.6,0) |- ([yshift=-1.2mm]c2.west);
  \draw[flow, dashed] (c2) -- node[lab, right] {disagree} (j2);
  \draw[semithick, black!70, rounded corners=1.5pt] (c2.east) -| (104,0) |- (j2.east);
  \draw[flow] (104,0) -- (106,0) |- (d3.west);
  \fill[black!70] (104,0) circle (0.45);

  \draw[flow] (d3) -- (r3);
  \draw[flow, dashed] ([xshift=-2.5mm]r3.south) -- node[lab, left] {flagged} ([xshift=-2.5mm]v3.north);
  \draw[flow] ([xshift=2.5mm]v3.north) -- ([xshift=2.5mm]r3.south);
  \draw[flow, dashed] (r3.east) -- node[lab, above, anchor=south west, pos=0] {ready} (143,\top) |- (out.west);

  % validator --------------------------------------------------------------
  \coordinate (vl) at ($(s1.south west)+(0,-8)$);
  \coordinate (vr) at ($(out.east |- vl)+(0,-4.8)$);
  \node[draw=black!55, fill=white, semithick, inner sep=0pt, fit=(vl)(vr)] (val) {};
  \node[font=\scriptsize, text=black!75, inner sep=0pt] at (val.center)
    {\texttt{validate}: each LLM output is checked against the frozen rubric and schema};
  \foreach \s in {s1,s2,s3}
    \draw[<->, black!45, densely dotted, >={Stealth[length=2.6pt,width=2.4pt]}]
      (\s.south) -- (\s.south |- val.north);

  % legend -----------------------------------------------------------------
  \begin{scope}[font=\scriptsize, node distance=1.2mm, every node/.append style={text=black!80}]
    \node[data, minimum width=6mm, minimum height=3.2mm, inner sep=0pt, anchor=north west]
      (l0) at ($(in.west |- val.south)+(0,-2.2)$) {};
    \node[right=of l0] (t0) {row (input / output)};
    \node[LLM, minimum width=6mm, minimum height=3.2mm, inner sep=0pt, right=5mm of t0] (l1) {};
    \node[right=of l1] (t1) {GPT-5.6 Terra};
    \node[script, minimum width=6mm, minimum height=3.2mm, inner sep=0pt, right=5mm of t1] (l2) {};
    \node[right=of l2] (t2) {script (deterministic)};
    \draw[flow] ([xshift=5mm]t2.east) -- ++(7,0) node[right=0.6mm] (t3) {always};
    \draw[flow, dashed] ([xshift=5mm]t3.east) -- ++(7,0) node[right=0.6mm] {conditional};
  \end{scope}
\end{tikzpicture}

